OmniSat: Self-Supervised Modality Fusion for Earth Observation

The diversity and complementarity of sensors available for Earth Observations (EO) calls for developing bespoke self-supervised multimodal learning approaches. However, current multimodal EO datasets and models typically focus on a single data type, either mono-date images or time series, which limits their impact. To address this issue, we introduce OmniSat, a novel architecture able to merge diverse EO modalities into expressive features without labels by exploiting their alignment. To demonstrate the advantages of our approach, we create two new multimodal datasets by augmenting existing ones with new modalities. As demonstrated for three downstream tasks -- forestry, land cover classification, and crop mapping -- OmniSat can learn rich representations without supervision, leading to state-of-the-art performances in semi- and fully supervised settings. Furthermore, our multimodal pretraining scheme improves performance even when only one modality is available for inference. The code and dataset are available at https://github.com/gastruc/OmniSat.

==> figures/classwise_perf_flair.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    ybar,
    bar width=.2cm,
    legend style={at={(0.5,-0.20)},
      anchor=north,legend columns=-1},
    ylabel={Proportion}, % Label for the left y-axis
    symbolic x coords={ deciduous,herbaceous,brushwood,perv. surface,agri. land,imperv. surface,coniferous,building,water,other,bare soil,plowed land,vineyard},
    xtick=data,
    nodes near coords align={vertical},
    axis y line*=left, % Specifies that this axis is the left y-axis
    xticklabel style={rotate=50,anchor=east,font=\small},
    ymin=0,
    ymax=100,
    y label style={at={(axis description cs:+0.05,.5)},rotate=0,anchor=south},
    ]

\addplot [fill=gray] coordinates {(deciduous,84.2) (herbaceous,74.1) (brushwood,49.6) (perv. surface,45.0) (agri. land,39.4) (imperv. surface,37.7) (coniferous,36.0) (building,27.6) (water,12.5) (other,11.0) (bare soil,8.0) (plowed land,7.1) (vineyard,6.5)};
\label{Proportion}
\end{axis}

\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    axis y line*=right, % Specifies that this axis is the right y-axis
    axis x line=none,
    ymin=0,
    symbolic x coords={deciduous,herbaceous,brushwood,perv. surface,agri. land,imperv. surface,coniferous,building,water,other,bare soil,plowed land,vineyard},
    legend style={at={(0.5,-0.55)},
      anchor=north,legend columns=-1},
    ylabel={IoU}, % Label for the right y-axis
    xticklabel style={rotate=90,anchor=east},
    ylabel near ticks, yticklabel pos=right,
]
%\addlegendimage{/pgfplots/refstyle=Proportion}\addlegendentry{Proportion}
\addplot[mark=*,very thick, UTTCOLOR] coordinates {(deciduous,91.2) (herbaceous,84.7) (brushwood,66.3) (perv. surface,63.3) (agri. land,71.7) (imperv. surface,60.4) (coniferous,64.4) (building,52.4) (water,46.9) (other,26.2) (bare soil,32.7) (plowed land,27.1) (vineyard,57.1)};
%\addlegendentry{UT\&T}
\addplot[mark=square*,SCALECOLOR, very thick] coordinates {(deciduous,93.8) (herbaceous,82.9) (brushwood,66.3) (perv. surface,71.4) (agri. land,66.9) (imperv. surface,83.3) (coniferous,55.0) (building,86.0) (water,76.7) (other,43.1) (bare soil,31.5) (plowed land,32.8) (vineyard,30.6)};
%\addlegendentry{ScaleMAE}
\addplot[mark=triangle*,OMNICOLOR, very thick] coordinates {(deciduous,95.2) (herbaceous,87.5) (brushwood,73.4) (perv. surface,73.2) (agri. land,71.1) (imperv. surface,88.2) (coniferous,70.6) (building,91.8) (water,81.3) (other,48.5) (bare soil,54.4) (plowed land,36.0) (vineyard,72.1)};
%\addlegendentry{\bf OmniSAT}
\legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}

==> figures/classwise_perf_pastis.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    ybar,
    bar width=.2cm,
    %enlargelimits=0.15,
    ylabel={Proportion}, % Label for the left y-axis
    symbolic x coords={Meadow,Winter wheat,Corn,Winter barley,Leguminous, Winter rapeseed,Fruits\, veg.\, flow., Grapevine, Winter triticale, Mixed cereal, Spring barley, Orchard, Sunflower, Sorghum, Durum wheat, Soybeans, Potatoes, Beet},
    xtick=data,
    nodes near coords align={vertical},
    axis y line*=left, % Specifies that this axis is the left y-axis
    xticklabel style={rotate=50,anchor=east,font=\scriptsize},
    ymin=0,
    ymax=100,
    y label style={at={(axis description cs:+0.05,.5)},rotate=0,anchor=south},
    ]

\addplot [fill=gray] coordinates {(Meadow,94.4) (Winter wheat,63.7) (Corn,61.9) (Winter barley,46.4) (Leguminous,42.7) (Winter rapeseed,29.0) (Fruits\, veg.\, flow.,22.6) (Grapevine,20.0) (Winter triticale,19.8) (Mixed cereal,19.6) (Spring barley,19.4) (Orchard,17.7) (Sunflower,17.3) (Sorghum,15.3) (Durum wheat,15.1) (Soybeans,14.9) (Potatoes,12.7) (Beet,12.3)};
%\label{Proportion}
\legend{}; % empty the legend so as not to print it
\end{axis}

\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    axis y line*=right, % Specifies that this axis is the right y-axis
    axis x line=none,
    ymin=0,
    ymax=100,
    symbolic x coords={Meadow, Winter wheat, Corn, Winter barley, Leguminous, Winter rapeseed, Fruits\, veg.\, flow., Grapevine, Winter triticale, Mixed cereal, Spring barley, Orchard, Sunflower, Sorghum, Durum wheat, Soybeans, Potatoes, Beet},
    legend style={at={(0.5,-0.50)},
      anchor=north,legend columns=-1},
    ylabel={IoU}, % Label for the right y-axis
    xticklabel style={rotate=90,anchor=east},
    ylabel near ticks, yticklabel pos=right,
]
\addlegendimage{/pgfplots/refstyle=Proportion}\addlegendentry{Proportion}
\addplot[mark=*,very thick, UTTCOLOR] coordinates {(Meadow,97.1) (Winter wheat,78.3) (Corn,77.5) (Winter barley,63.1) (Leguminous,60.0) (Winter rapeseed,57.5) (Fruits\, veg.\, flow.,50.6) (Grapevine,54.9) (Winter triticale,50.7) (Mixed cereal,36.9) (Spring barley,25.4) (Orchard,46.3) (Sunflower,49.2) (Sorghum,13.8) (Durum wheat,50.5) (Soybeans,59.0) (Potatoes,22.0) (Beet,69.9)};
\addlegendentry{UT\&T}
\addplot[mark=square*,SCALECOLOR, very thick] coordinates {(Meadow,97.1) (Winter wheat,84.2) (Corn,83.3) (Winter barley,56.4) (Leguminous,48.1) (Winter rapeseed,53.6) (Fruits\, veg.\, flow.,41.5) (Grapevine,54.9) (Winter triticale,27.5) (Mixed cereal,12.5) (Spring barley,15.1) (Orchard,30.4) (Sunflower,24.1) (Sorghum,2.6) (Durum wheat,43.9) (Soybeans,34.2) (Potatoes,12.3) (Beet,39.1)};
\addlegendentry{ScaleMAE}
\addplot[mark=diamond*,CROMACOLOR, very thick] coordinates {(Meadow,97.1) (Winter wheat,87.1) (Corn,88.9) (Winter barley,64.2) (Leguminous,53.3) (Winter rapeseed,86.5) (Fruits\, veg.\, flow.,61.3) (Grapevine,74.2) (Winter triticale,51.2) (Mixed cereal,22.4) (Spring barley,41.1) (Orchard,45.9) (Sunflower,64.5) (Sorghum,9.1) (Durum wheat,74.3) (Soybeans,59.1) (Potatoes,26.1) (Beet,76.5)};
\addlegendentry{CROMA}
\addplot[mark=triangle*,OMNICOLOR, very thick] coordinates {(Meadow,97.2) (Winter wheat,90.1) (Corn,92.2) (Winter barley,82.6) (Leguminous,56.9) (Winter rapeseed,89.0) (Fruits\, veg.\, flow.,56.7) (Grapevine,82.7) (Winter triticale,48.5) (Mixed cereal,34.8) (Spring barley,82.6) (Orchard,48.4) (Sunflower,75.0) (Sorghum,31.7) (Durum wheat,81.3) (Soybeans,85.7) (Potatoes,52.6) (Beet,88.1)};
\addlegendentry{\bf OmniSAT}
\end{axis}

\end{tikzpicture}

==> figures/classwise_perf_treesat.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    ybar,
    bar width=.2cm,
    %enlargelimits=0.15,
    ylabel={Proportion}, % Label for the left y-axis
    symbolic x coords={Pinus,Quercus,Fagus,Picea,Cleared,Larix,Pseudotsuga,Betula,Acer,Alnus,Fraxinus,Abies,Populus,Prunus,Tilia},
    xtick=data,
    nodes near coords align={vertical},
    axis y line*=left, % Specifies that this axis is the left y-axis
    xticklabel style={rotate=50,anchor=east,font=\small},
    ymin=0,
    ymax=25,
    y label style={at={(axis description cs:+0.05,.5)},rotate=0,anchor=south},
    ]
\addplot [fill=gray] coordinates {(Pinus,23) (Quercus,22.8) (Fagus,22.6) (Picea,21.8) (Cleared,11.2) (Larix,9.7) (Pseudotsuga,8.9) (Betula,7.1) (Acer,6.5) (Alnus,6.5) (Fraxinus,5.7) (Abies,2.5) (Populus,1.8) (Prunus,0.4) (Tilia, 0.5)};
%\label{Proportion}
\legend{}; % empty the legend so as not to print it
\end{axis}

\begin{axis}[
    width=.9\linewidth,
    height=.25\textheight,
    axis y line*=right, % Specifies that this axis is the right y-axis
    axis x line=none,
    ymin=0,
    ymax=100,
    symbolic x coords={Pinus,Quercus,Fagus,Picea,Cleared,Larix,Pseudotsuga,Betula,Acer,Alnus,Fraxinus,Abies,Populus,Prunus,Tilia},
    legend style={at={(0.5,-0.50)},
      anchor=north,legend columns=-1},
    ylabel={IoU}, % Label for the right y-axis
    xticklabel style={rotate=50,small,anchor=east},
    ylabel near ticks, yticklabel pos=right,
]
\addlegendimage{/pgfplots/refstyle=Proportion}\addlegendentry{Proportion}
\addplot[mark=*,very thick, UTTCOLOR] coordinates {(Pinus,72.1) (Quercus,62.5) (Fagus,60.7) (Picea,63.6) (Cleared,53.7) (Larix,43.7) (Pseudotsuga,45.4) (Betula,38.5) (Acer,32.4) (Alnus,49.8) (Fraxinus,45.9) (Abies,52.8) (Populus,44.8) (Prunus,32.4) (Tilia, 25.0)};
%\addlegendentry{UT\&T}
\addplot[mark=square*,SCALECOLOR, very thick] coordinates {(Pinus,78.2) (Quercus,64.0) (Fagus,63.8) (Picea,71.5) (Cleared,64.4) (Larix,51.7) (Pseudotsuga,55.1) (Betula,36.8) (Acer,43.4) (Alnus,42.7) (Fraxinus,38.3) (Abies,53.2) (Populus,25.4) (Prunus,11.8) (Tilia, 18.2)};
%\addlegendentry{ScaleMAE}
\addplot[mark=triangle*,OMNICOLOR, very thick] coordinates {(Pinus,85.4) (Quercus,76.1) (Fagus,72.9) (Picea,77.6) (Cleared,74.9) (Larix,69.5) (Pseudotsuga,68.5) (Betula,56.5) (Acer,58.9) (Alnus,62.5) (Fraxinus,60.0) (Abies,74.1) (Populus,64.6) (Prunus,46.2) (Tilia, 43.4)};
%\addlegendentry{\bf OmniSAT}
\legend{}; % empty the legend so as not to print it
\end{axis}

\end{tikzpicture}


==> figures/combiner.tex <==
\begin{tikzpicture}
     %tokens
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0,+0.15) (f11) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,+0.15) (f12) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,+0.15) (f21) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,+0.15) (f22) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2,+0.15) (f31) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2.5,+0.15) (f32) {};
      
         %tokens
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0,-2) (f112) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,-2) (f122) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,-2) (f212) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,-2) (f222) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2,-2) (f312) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2.5,-2) (f322) {};

        % \draw (f11) -- (f112);
        % \draw (f11) -- (f122);
        % \draw (f11) -- (f212);
        % \draw (f11) -- (f222);
        % \draw (f11) -- (f322);
        % \draw (f11) -- (f312);

        % \draw (f12) -- (f112);
        % \draw (f12) -- (f122);
        % \draw (f12) -- (f212);
        % \draw (f12) -- (f222);
        % \draw (f12) -- (f322);
        % \draw (f12) -- (f312);

        % \draw (f21) -- (f112);
        % \draw (f21) -- (f122);
        % \draw (f21) -- (f212);
        % \draw (f21) -- (f222);
        % \draw (f21) -- (f322);
        % \draw (f21) -- (f312);

        % \draw (f22) -- (f112);
        % \draw (f22) -- (f122);
        % \draw (f22) -- (f212);
        % \draw (f22) -- (f222);
        % \draw (f22) -- (f322);
        % \draw (f22) -- (f312);

        % \draw (f31) -- (f112);
        % \draw (f31) -- (f122);
        % \draw (f31) -- (f212);
        % \draw (f31) -- (f222);
        % \draw (f31) -- (f322);
        % \draw (f31) -- (f312);

        % \draw (f32) -- (f112);
        % \draw (f32) -- (f122);
        % \draw (f32) -- (f212);
        % \draw (f32) -- (f222);
        % \draw (f32) -- (f322);
        % \draw (f32) -- (f312);
          
    

     %self attention
         \node[rectangle, minimum width=28mm, minimum height=7mm, draw, very thick, fill=LOSSCOLOR, anchor=center] (self) at (1.25,-1) {Self-Attention};

        %self attention
        
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=LOSSCOLOR, anchor=center] at (-1.5,-2.75) (fs1) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=LOSSCOLOR, anchor=center] at (-1.5,-3.25) (fs2) {};

        %\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-2.75) (fs1x) {};
       % \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-3.25) (fs2x) {};

        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-4) (fs12) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1.5,-4) (fs22) {};


                 %tokens
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0,-3) (f113) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,-3) (f123) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,-3) (f213) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,-3) (f223) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2,-3) (f313) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2.5,-3) (f323) {};

        % \draw (f112) -- (f113);
        % \draw (f122) -- (f123);
        % \draw (f212) -- (f213);
        % \draw (f222) -- (f223);
        % \draw (f312) -- (f313);
        % \draw (f322) -- (f323);

        % \draw (f213) -- (fs12);
        % \draw (f223) -- (fs22);

        % \draw (fs1) -- (fs1x);
        % \draw (fs2) -- (fs2x);

    \node[rectangle, minimum width=28mm, minimum height=7mm, draw, very thick, fill=LOSSCOLOR, anchor=center] (cross) at (1.25,-3) {Cross-Attention};

    \node [circle, very thick, draw=black] (mod) at (-1.5,-0.35) {\scriptsize $\mathcal{M}$};

    \node [circle, very thick, draw=black] (pos) at (-1.5,-1.5) {\scriptsize $\mathcal{P}$};

    \node[circle, minimum width=3mm, fill=white, draw=black, very thick] (c1) at (-0.75,0 |- mod) {};
    \draw [very thick] (c1.center) ++ (-0.15,0) -- ++ (0.3,0);
    \draw [very thick] (c1.center) ++ (0,-0.15) -- ++ (0,0.3);

    \node[circle, minimum width=3mm, fill=white, draw=black, very thick] (c2) at (1.25,0 |- mod) {};
    \draw [very thick] (c2.center) ++ (-0.15,0) -- ++ (0.3,0);
    \draw [very thick] (c2.center) ++ (0,-0.15) -- ++ (0,0.3);

     \node[circle, minimum width=3mm, fill=white, draw=black, very thick] (c3) at (-0.75,0 |- cross) {};
    \draw [very thick] (c3.center) ++ (-0.15,0) -- ++ (0.3,0);
    \draw [very thick] (c3.center) ++ (0,-0.15) -- ++ (0,0.3);

    

    \draw [very thick, ->] (c2 |- 42,-0.05) -- (c2) -- (self) -- (c2 |- 42,-1.85);
    
   \draw [very thick, ->] -- (c2 |- 42,-2.15) -- (cross) -- (c2 |- 42,-3.85);

   
    \draw [very thick, ->] (mod) -- (c1) -- (c2);

    \draw [very thick, ->] (pos) -- (c1 |- pos) -- (c1);
    \draw [very thick, ->] (pos) -- (c3 |- pos) -- (c3);

    \draw [very thick, ->] (-1.35,42 |- cross) -- (c3) -- (cross);
    
    %\draw [very thick] (-0.5,42 |- pos) -- (-0.5,42 |- mod);

   % \draw [very thick, -] (-0.5,42 |- pos) -- (-0.5, -3);

    %\draw  [very thick, ->] (-0.85,-3) -- (cross);

   % \draw  [very thick, ->] (1.25,-0.15) -- (self);
    %\draw  [very thick, ->] (self) -- (1.25,-1.85);
    %\draw  [very thick, ->] (1.25,-2.15) -- (cross);
    %\draw  [very thick, ->] (cross) -- (1.25,-3.85);
\end{tikzpicture}

==> figures/combiner2.tex <==
\begin{tikzpicture}
     %tokens
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0,+0) (f11) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,+0) (f12) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,+0) (f21) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,+0) (f22) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2,+0) (f31) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2.5,+0) (f32) {};
      
         %tokens
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0,-2) (f112) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,-2) (f122) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,-2) (f212) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,-2) (f222) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2,-2) (f312) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] at (2.5,-2) (f322) {};

        % \draw (f11) -- (f112);
        % \draw (f11) -- (f122);
        % \draw (f11) -- (f212);
        % \draw (f11) -- (f222);
        % \draw (f11) -- (f322);
        % \draw (f11) -- (f312);

        % \draw (f12) -- (f112);
        % \draw (f12) -- (f122);
        % \draw (f12) -- (f212);
        % \draw (f12) -- (f222);
        % \draw (f12) -- (f322);
        % \draw (f12) -- (f312);

        % \draw (f21) -- (f112);
        % \draw (f21) -- (f122);
        % \draw (f21) -- (f212);
        % \draw (f21) -- (f222);
        % \draw (f21) -- (f322);
        % \draw (f21) -- (f312);

        % \draw (f22) -- (f112);
        % \draw (f22) -- (f122);
        % \draw (f22) -- (f212);
        % \draw (f22) -- (f222);
        % \draw (f22) -- (f322);
        % \draw (f22) -- (f312);

        % \draw (f31) -- (f112);
        % \draw (f31) -- (f122);
        % \draw (f31) -- (f212);
        % \draw (f31) -- (f222);
        % \draw (f31) -- (f322);
        % \draw (f31) -- (f312);

        % \draw (f32) -- (f112);
        % \draw (f32) -- (f122);
        % \draw (f32) -- (f212);
        % \draw (f32) -- (f222);
        % \draw (f32) -- (f322);
        % \draw (f32) -- (f312);
          
    

     %self attention
         \node[rectangle, minimum width=28mm, minimum height=7mm, draw, very thick, fill=LOSSCOLOR, anchor=center] (self) at (1.25,-1) {self-attention};

        %self attention
        
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=LOSSCOLOR, anchor=center] at (-1,-2.75) (fs1) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=LOSSCOLOR, anchor=center] at (-1,-3.25) (fs2) {};

        %\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-2.75) (fs1x) {};
       % \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-3.25) (fs2x) {};

        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1,-4) (fs12) {};
        \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] at (1.5,-4) (fs22) {};



         %tokens
        \node[rectangle, minimum width=28mm, minimum height=7mm, draw, very thick, fill=LOSSCOLOR, anchor=center] (cross) at (1.25,-3) {cross-attention};

        %\node[text width=1.2cm] (posmod) at (-0.75,-1) {\scriptsize position \quad +  modality};
        %
        \node[text width=1.2cm, align=center] (pos) at (-0.7,-1.6) {\scriptsize position encoding};
        \draw[very thick, ->] (pos.south) ++ (0.0,0) -- ++ (0,-1);
        \draw[very thick, ->] (pos.north) ++ (0.0,0) -- ++ (0,1.00) -- ++ (0.3, 0);

        \draw [very thick, ->] (1.25,-0.15) -- (self) -- (1.25 ,-1.85);
    
        \draw [very thick, ->] -- (1.25,-2.15) -- (cross) -- (1.25,-3.85);
        \draw [very thick, ->] (-0.85,42 |- cross) -- (cross);

        \node [right = 0.0cm of f32, anchor=west]  {$f^\bM_\bP$};
        \node [right = 0.0cm of f322, anchor=west] {$g^\bM_\bP$};
        \node [right = 0.0cm of fs22, anchor=west] {$f^\star_\bP$};
        \node [below right = 0.2cm and -0.2cm of fs2, anchor=west] {$f^\text{comb}_\bP$};

\end{tikzpicture}

==> figures/image.tex <==



\begin{tikzpicture}

\node[minimum width=5mm, minimum height=5mm, draw=MODONECOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0,-0.2) (i) {\includegraphics[width=7mm, height=7mm]{images/forest_rgb2_vsmall.png}};


\node[rectangle, minimum width=28mm, minimum height=7mm, text width=2cm, text centered,draw, very thick, fill=LOSSCOLOR, anchor=center, draw=ENCCOLOR] (conv) at (0,-1.1) {convolutions + maxpools};

\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] at (0.5,-2) (f) {};



\node[rectangle, minimum width=28mm, minimum height=7mm, text width=2cm, text centered,draw, very thick, fill=LOSSCOLOR, anchor=center, draw=DECCOLOR] (unconv) at (0,-2.8) {convolutions + unpools};

\node[minimum width=5mm, minimum height=5mm, draw=MODONECOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0,-3.8) (r) {\includegraphics[width=7mm, height=7mm]{images/forest_rgb2_vsmall_blur.png}};

\draw [very thick, -] (i) -- (conv);
\draw [very thick, ->] (f |- conv.south) -- (f);

\draw [very thick, -] (f) -- (f |- unconv.north);
\draw [very thick, ->] (unconv) -- (r);

 \draw [very thick, ->] (-0.5,42 |- conv.south) -- (-0.5,42 |- unconv.north) node[pos=0.5,anchor=east, text width=1cm] {\scriptsize maxpool indices}; % Positioning the text
    
\end{tikzpicture}

==> figures/pipeline.tex <==
\begin{tikzpicture}

    %input modalities
    \node [ inner sep=0pt] (m1) at (0,2) {\includegraphics[width=1.5cm, height=1.5cm]{images/forest_rgb2_vsmall.png}};
    \node [inner sep=0pt] (m2) at (0,0) {\includegraphics[width=1.5cm, height=1.5cm]{images/stack_s2.png}};
    \node [inner sep=0pt] (m3) at (0,-2) {\includegraphics[width=1.5cm, height=1.5cm]{images/stack_s1.png}};

    \node [left = 1.2cm of m1.east, text width=1.5cm, anchor=east] {\scriptsize very-high \qquad resolution \qquad image};
    \node [left = 1.2cm of m2.east, text width=1.5cm, anchor=east] {\scriptsize  optical \qquad  time series};
    \node [left = 1.2cm of m3.east, text width=1.5cm, anchor=east] {\scriptsize  radar \qquad  time series};

    %\draw [very thick, MODONECOLOR] (m1.south west)  --  ++ (1.5cm, 0) -- ++ (0, 1.5cm) -- ++ (-1.5cm, 0) -- ++ (0, -1.5cm);
    \draw [very thick, MODONECOLOR] (m1.south west) rectangle (m1.north east);
    \draw [very thick, MODONECOLOR] (m1.east) -- (m1.west);
    \draw [very thick, MODONECOLOR] (m1.south) -- (m1.north);

    \node [right=0.55cm of m2.south west,anchor=center] (m2sw) {};
    \node [right=1.05cm of m2.south west,anchor=center] (m2s) {};
    \node [right=1.5cm of m2.south west,anchor=center] (m2se) {};
    \node [above right = 0.5cm  and 1.5cm of m2.south west,anchor=center] (m2e) {};
    \node [above right = 1cm  and 1.5cm of m2.south west,anchor=center] (m2ne) {};
    \node [above right = 1cm  and 1.05cm of m2.south west,anchor=center] (m2n) {};
    \node [above right = 1cm  and 0.55cm of m2.south west,anchor=center] (m2nw) {};
    \node [above right = 0.5cm  and 0.55cm of m2.south west,anchor=center] (m2w) {};
    \node [above=.55cm of m2.south west,anchor=center] (m2sw2) {};
    \node [above=1.05cm of m2.south west,anchor=center] (m2w2) {};
    \node [above=1.5cm of m2.south west,anchor=center] (m2nw2) {};
    \node [above right = 1.5cm  and 0.4cm of m2.south west,anchor=center] (m2n2) {};
    \node [above right = 1.5cm  and 1cm of m2.south west,anchor=center] (m2ne2) {};

    \draw [very thick, MODTWOCOLOR] (m2sw) rectangle (m2ne);
    \draw [very thick, MODTWOCOLOR] (m2w.center) -- (m2e.center);
    \draw [very thick, MODTWOCOLOR] (m2s.center) -- (m2n.center);
    \draw [very thick, MODTWOCOLOR] (m2sw.center) 
 -- (m2sw2.center) -- (m2nw2.center) -- (m2ne2.center) -- (m2ne.center);
    \draw [very thick, MODTWOCOLOR] (m2w.center) -- (m2w2.center);
    \draw [very thick, MODTWOCOLOR] (m2nw.center) -- (m2nw2.center);
    \draw [very thick, MODTWOCOLOR] (m2n.center) -- (m2n2.center);


    \node [right=0.55cm of m3.south west,anchor=center] (m3sw) {};
    \node [right=1.05cm of m3.south west,anchor=center] (m3s) {};
    \node [right=1.5cm of m3.south west,anchor=center] (m3se) {};
    \node [above right = 0.5cm  and 1.5cm of m3.south west,anchor=center] (m3e) {};
    \node [above right = 1.0cm  and 1.5cm of m3.south west,anchor=center] (m3ne) {};
    \node [above right = 1.0cm  and 1.05cm of m3.south west,anchor=center] (m3n) {};
    \node [above right = 1.0cm  and 0.55cm of m3.south west,anchor=center] (m3nw) {};
    \node [above right = 0.5cm  and 0.55cm of m3.south west,anchor=center] (m3w) {};
    \node [above=.55cm of m3.south west,anchor=center] (m3sw2) {};
    \node [above=1.05cm of m3.south west,anchor=center] (m3w2) {};
    \node [above=1.5cm of m3.south west,anchor=center] (m3nw2) {};
    \node [above right = 1.5cm  and 0.4cm of m3.south west,anchor=center] (m3n2) {};
    \node [above right = 1.5cm  and 1cm of m3.south west,anchor=center] (m3ne2) {};

    \draw [very thick, MODTHREECOLOR] (m3sw) rectangle (m3ne);
    \draw [very thick, MODTHREECOLOR] (m3w.center) -- (m3e.center);
    \draw [very thick, MODTHREECOLOR] (m3s.center) -- (m3n.center);
    \draw [very thick, MODTHREECOLOR] (m3sw.center) 
 -- (m3sw2.center) -- (m3nw2.center) -- (m3ne2.center) -- (m3ne.center);
    \draw [very thick, MODTHREECOLOR] (m3w.center) -- (m3w2.center);
    \draw [very thick, MODTHREECOLOR] (m3nw.center) -- (m3nw2.center);
    \draw [very thick, MODTHREECOLOR] (m3n.center) -- (m3n2.center);

    %encoders
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick,rotate=-0, fill=MODONECOLOR, anchor=west, right = 0.5cm of m1.east] (e1) {$\Enc^1$};
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick,rotate=-0, fill=MODTWOCOLOR, anchor=west, right = 0.5cm of m2.east] (e2) {$\Enc^2$};
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick, fill=MODTHREECOLOR, anchor=west, right = 0.5cm of m3.east] (e3) {$\Enc^3$};

    %tokens
    \path (e1.east) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f11) {};
    \path (e1.east) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f12) {};
    \path (e1.east) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f13) {};
    \path (e1.east) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f14) {};

    \path (e2.east) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f21) {};
    \path (e2.east) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f22) {};
    \path (e2.east) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f23) {};
    \path (e2.east) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f24) {};

     \path (e3.east) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f31) {};
    \path (e3.east) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f32) {};
    \path (e3.east) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f33) {};
    \path (e3.east) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f34) {};


    %masked tokens
    \path (f11.east) -- ++(1cm,0mm) node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f11m) {};
    \path (f12.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f12m) {};
    \path (f13.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODONECOLOR, anchor=center] (f13m) {};
    \path (f14.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f14m) {};

    \path (f21.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f21m) {};
    \path (f22.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f22m) {};
    \path (f23.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] (f23m) {};
    \path (f24.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f24m) {};

   \path (f31.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f31m) {};
    \path (f32.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f32m) {};
    \path (f33.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=black, anchor=center] (f33m) {};
    \path (f34.east) -- ++(1cm,0mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTHREECOLOR, anchor=center] (f34m) {};

   %modality combiner
     \path (e2.east) -- ++(3.2cm,0mm) node[rectangle, minimum width=10mm, minimum height=20mm, draw, very thick, fill=MODALLCOLOR, anchor=center] (combi) {$\cC$};

    \path (combi.east) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] (fs1) {};
    \path (combi.east) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] (fs2) {};
    \path (combi.east) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] (fs3) {};
    \path (combi.east) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODALLCOLOR, anchor=center] (f4s) {};

    %decoders   
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick,rotate=180, fill=MODONECOLOR, anchor=west, right = 6cm of e1.east] (d1) {\rotatebox{180}{$\Dec^1$}};
    \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick,rotate=180, fill=MODTWOCOLOR, anchor=west, right = 6cm of e2.east] (d2) {\rotatebox{180}{$\Dec^2$}};
     \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=0.5cm, draw, very thick,rotate=180, fill=MODTHREECOLOR, anchor=east, right = 6cm of e3.east] (d3) {\rotatebox{180}{$\Dec^3$}};

     %reconstructed tokens
    %\path (d1.west) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted,, very thick, draw=MODONECOLOR, anchor=center] (f11s) {};
    \path (d1.west) -- ++(0.5cm,-2mm) node[ minimum width=5mm, minimum height=5mm, fill=white, inner sep=0mm, very thick, draw=MODONECOLOR, anchor=center] (f12s) {\includegraphics[width=5mm, height=5mm]{images/vhr_rec_token1.png}};
    %\path (d1.west) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted,, very thick, draw=MODONECOLOR, anchor=center] (f13s) {};
    \path (d1.west) -- ++(0.5cm,6mm) node[ minimum width=5mm, minimum height=5mm, fill=white, inner sep=0mm, very thick, draw=MODONECOLOR, anchor=center] (f14s) {\includegraphics[width=5mm, height=5mm]{images/vhr_rec_token2.png}};

    
    \path (d2.west) -- ++(0.5cm,-6mm) node[ minimum width=3mm, minimum height=3mm, fill=white, inner sep=0mm, very thick, draw=none, anchor=center] (f21s) {\includegraphics[width=7mm, height=7mm]{images/stack_s2_token1.png}};

    \node [right=0.33cm of f21s.south west,anchor=center] (f21s_sw) {};
    \node [right=0.7cm of f21s.south west,anchor=center] (f21s_se) {};
    \node [above right = 0.35cm  and 0.7cm of f21s.south west,anchor=center] (f21s_ne) {};
    \node [above right = 0.35cm  and 0.35cm of f21s.south west,anchor=center] (f21s_nw) {};
    \node [above=.35cm of f21s.south west,anchor=center] (f21s_sw2) {};
    \node [above=0.7cm of f21s.south west,anchor=center] (f21s_nw2) {};
    \node [above right = 0.7cm  and 0.4cm of f21s.south west,anchor=center] (f21s_ne2) {};
    \draw [very thick, MODTWOCOLOR] (f21s_sw) rectangle (f21s_ne);
    \draw [very thick, MODTWOCOLOR] (f21s_sw.center)  -- (f21s_sw2.center) -- (f21s_nw2.center) -- (f21s_ne2.center) -- (f21s_ne.center);
    \draw [very thick, MODTWOCOLOR] (f21s_nw.center) -- (f21s_nw2.center);
    
   % \path (d2.west) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted,, very thick, draw=MODTWOCOLOR, anchor=center] (f22s) {};
   % \path (d2.west) -- ++(0.5cm,2mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted,, very thick, draw=MODTWOCOLOR, anchor=center] (f23s) {};
    \path (d2.west) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, fill=white, inner sep=0mm, very thick, draw=none, anchor=center] (f24s) {\includegraphics[width=7mm, height=7mm]{images/stack_s2_token2.png}};

    \node [right=0.33cm of f24s.south west,anchor=center] (f24s_sw) {};
    \node [right=0.7cm of f24s.south west,anchor=center] (f24s_se) {};
    \node [above right = 0.35cm  and 0.7cm of f24s.south west,anchor=center] (f24s_ne) {};
    \node [above right = 0.35cm  and 0.35cm of f24s.south west,anchor=center] (f24s_nw) {};
    \node [above=.35cm of f24s.south west,anchor=center] (f24s_sw2) {};
    \node [above=0.7cm of f24s.south west,anchor=center] (f24s_nw2) {};
    \node [above right = 0.7cm  and 0.4cm of f24s.south west,anchor=center] (f24s_ne2) {};
    \draw [very thick, MODTWOCOLOR] (f24s_sw) rectangle (f24s_ne);
    \draw [very thick, MODTWOCOLOR] (f24s_sw.center)  -- (f24s_sw2.center) -- (f24s_nw2.center) -- (f24s_ne2.center) -- (f24s_ne.center);
    \draw [very thick, MODTWOCOLOR] (f24s_nw.center) -- (f24s_nw2.center);

     \path (d3.west) -- ++(0.5cm,-6mm) node[ minimum width=5mm, minimum height=5mm, fill=white, inner sep=0mm, very thick, draw=none, anchor=center] (f31s) {\includegraphics[width=7mm, height=7mm]{images/stack_s1_token1.png}};

    \node [right=0.35cm of f31s.south west,anchor=center] (f31s_sw) {};
    \node [right=0.7cm of f31s.south west,anchor=center] (f31s_se) {};
    \node [above right = 0.35cm  and 0.7cm of f31s.south west,anchor=center] (f31s_ne) {};
    \node [above right = 0.35cm  and 0.35cm of f31s.south west,anchor=center] (f31s_nw) {};
    \node [above=.4cm of f31s.south west,anchor=center] (f31s_sw2) {};
    \node [above=0.7cm of f31s.south west,anchor=center] (f31s_nw2) {};
    \node [above right = 0.7cm  and 0.35cm of f31s.south west,anchor=center] (f31s_ne2) {};
    \draw [very thick, MODTHREECOLOR] (f31s_sw) rectangle (f31s_ne);
    \draw [very thick, MODTHREECOLOR] (f31s_sw.center)  -- (f31s_sw2.center) -- (f31s_nw2.center) -- (f31s_ne2.center) -- (f31s_ne.center);
    \draw [very thick, MODTHREECOLOR] (f31s_nw.center) -- (f31s_nw2.center);

    %\path (d3.west) -- ++(0.5cm,-2mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted,, very thick, draw=MODTHREECOLOR, anchor=center] (f32s) {};
    \path (d3.west) -- ++(0.5cm,2mm) node[ minimum width=5mm, minimum height=5mm, fill=white, inner sep=0mm, very thick, draw=none, anchor=center] (f33s) {\includegraphics[width=7mm, height=7mm]{images/stack_s1_token2.png}};

    \node [right=0.35cm of f33s.south west,anchor=center] (f33s_sw) {};
    \node [right=0.7cm of f33s.south west,anchor=center] (f33s_se) {};
    \node [above right = 0.35cm  and 0.7cm of f33s.south west,anchor=center] (f33s_ne) {};
    \node [above right = 0.35cm  and 0.35cm of f33s.south west,anchor=center] (f33s_nw) {};
    \node [above=.4cm of f33s.south west,anchor=center] (f33s_sw2) {};
    \node [above=0.7cm of f33s.south west,anchor=center] (f33s_nw2) {};
    \node [above right = 0.7cm  and 0.35cm of f33s.south west,anchor=center] (f33s_ne2) {};
    \draw [very thick, MODTHREECOLOR] (f33s_sw) rectangle (f33s_ne);
    \draw [very thick, MODTHREECOLOR] (f33s_sw.center)  -- (f33s_sw2.center) -- (f33s_nw2.center) -- (f33s_ne2.center) -- (f33s_ne.center);
    \draw [very thick, MODTHREECOLOR] (f33s_nw.center) -- (f33s_nw2.center);
    
    %\path (d3.west) -- ++(0.5cm,6mm) node[ minimum width=3mm, minimum height=3mm, fill=white, densely dotted, very thick, draw=MODTHREECOLOR, anchor=center] (f34s) {};

    %lines!
    \draw [very thick] (m1) -- (e1.west);
    \draw [very thick] (m2) -- (e2.west);
    \draw [very thick] (m3) -- (e3.west);

    %tokens to masked tokens
    %masked token to combiner
    \draw [very thick] (f11m.east |-  e1.east) -- ++(3mm,0mm) -- ++ (0,-2cm) -- (combi);
    \draw [very thick,->] (f21m.east |-  e2.east) -- (combi);
    \draw [very thick] (f31m.east |-  e3.east) -- ++(3mm,0mm) -- ++ (0,+2cm) -- (combi);

    %tikz magic
    \draw [very thick, ->] (fs1.east |-  42,0) -- ++(3mm,0mm) -- ++ (0,+2cm) -- (d1.east);
     \draw [very thick, ->] (fs1.east |-  42,0) --  (d2.east);
    \draw [very thick, ->] (fs3.east |-  42,0) -- ++(3mm,0mm) -- ++ (0,-2cm) -- (d3.east);

    %posenc
    %\node[rectangle, minimum width=1.2cm,minimum height=0.5cm, draw, very thick, fill=white, anchor=east, text width=4.1cm, below right = 1.6cm and 0.3cm of f34m.east] (penc) {modality  and position encoding};
    %\draw [very thick, <-] (f31m.south) -- (f31m.south |- penc.center) -- (penc.west);
    
    %contrastive
    \node[rectangle, minimum width=1.2cm,minimum height=0.5cm, draw=none, very thick, fill=white, anchor=west, text width=2.3cm, below right = 1.2cm and 0.6cm of f34m.west, fill=none] (contrastive) {\large $\Lcon$};
    \draw [very thick, ->, red!70!black] (f31.south) -- (f31.south |- contrastive.center) -- (contrastive.west);
    \coordinate [right = 6mm of f11.center] (middle);
    
    \draw [very thick,-, red!70!black] (f11.east |-  e1.east) -- (middle |- e1.east) -- (middle |- contrastive.center);
    \draw [very thick, red!70!black] (f21.east |-  e2.east) -- (middle |- e2.east);


    %reconstruciton
    \node[rectangle, minimum width=1.2cm,minimum height=0.5cm, draw=none,text centered, very thick, fill=white, anchor=west, text width=1.5cm, above right = 3cm and -2cm of combi.center, fill=none] (recon) {\large $\Lmae$};

    \draw [very thick, ->, red!70!black] (m1.north) -- ( m1 |- recon) -- (recon.west);
    
    \draw [very thick, ->, red!70!black] (f14s.north) -- (f14s |- recon) -- ( recon.east);
    
    
    %\draw [very thick, ->] (f31.south) -- (f31.south |- contrastive.center) -- (contrastive.east);

    %name of things
    \node [above left =0.22cm and -0.3cm of m1,anchor=center]  {$x^1_{\bP}$};
    \node [above left =0.22cm and -0.3cm of m2,anchor=center]  {$x^2_{\bP}$};
    \node [above left =0.22cm and -0.3cm of m3,anchor=center]  {$x^3_{\bP}$};
    
    \node [above left =0.2cm and 0.2cm of f14,anchor=center]  {$f^1_{\bP}$};
    \node [above left =0.2cm and 0.2cm of f24,anchor=center]  {$f^2_{\bP}$};
    \node [above left =0.2cm and 0.2cm of f34,anchor=center]  {$f^3_{\bP}$};
    
    \node [right = 0.0cm of f14m,anchor=west]  {\scriptsize masked};

    \node [above = 0.2cm  of f4s,anchor=center]  {$f^\star_{\bP}$};


    
\end{tikzpicture}

==> figures/temporal.tex <==
\begin{tikzpicture}
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0,0) (f1) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-5.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0.5,0) (f2) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-6.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (1,0) (f3) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-3.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (1.5,0) (f4) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-6.png}};

 \node[rectangle, minimum width=20mm, minimum height=7mm, draw=ENCCOLOR, very thick, fill=LOSSCOLOR, anchor=center] (ltae) at (0.75,-1) {LTAE};

 \node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (0.75,-1.75) (ft) {};

\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (0,-2.5) (ft1) {};
\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (0.5,-2.5) (ft2) {};
\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1,-2.5) (ft3) {};
\node[minimum width=3mm, minimum height=3mm, draw, very thick, fill=MODTWOCOLOR, anchor=center] at (1.5,-2.5) (ft4) {};



\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0,-4) (f1r) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-1.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (0.5,-4) (f2r) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-2.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (1,-4) (f3r) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-3.png}};
\node[minimum width=3mm, minimum height=3mm, draw=MODTWOCOLOR, very thick, fill=white, anchor=center, inner sep=0mm] at (1.5,-4) (f4r) {\includegraphics[width=3mm, height=3mm]{images/datasets/s2-4.png}};

\draw[very thick, ->] (0.75,-0.15) -- (ltae) -- (ft);
\coordinate (coor) at (0.75,-2.15);
\draw[very thick] (ft) -- (ft |- coor);
\draw[very thick] (ft1 |- coor) -- (ft4 |- coor);
\draw[very thick, ->] (ft1 |- coor) -- (ft1) -- (f1r);
\draw[very thick, ->] (ft2 |- coor) -- (ft2) --(f2r);
\draw[very thick, ->] (ft3 |- coor) -- (ft3) --(f3r);
\draw[very thick, ->] (ft4 |- coor) -- (ft4) --(f4r);

 \node[rectangle, minimum width=20mm, minimum height=7mm, draw=DECCOLOR, very thick, fill=LOSSCOLOR, anchor=center] (mlp) at (0.75,-3.25) {shared MLP};

\node[text width=1cm, align=center] (time) at (-0.6,-1.55) {\scriptsize time encoding};
\draw[very thick, ->] (time.north) -- ++ (0,1) -- ++ (0.25, 0);
\draw[very thick, ->] (time.south) -- ++ (0,-1) -- ++ (0.25, 0);

\end{tikzpicture}

==> figures/time_size.tex <==


%\resizebox{\columnwidth}{!}{
%\hspace{-0.40cm}
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.6\linewidth,
    height=.2\textheight,
    scale only axis,
    ytick={55,60,65,70,75},
    %yticklabels={50,55,60,65,70,75},
    xtick={10000000,50000000,100000000},
    xticklabels={$10^7$,$5\cdot10^7$,$10^8$},
    xmin=10000000,
    xmax=125000000,
    ymin=55,
    ymax=75,
    axis x line*=bottom,
    axis y line*=left,
    xminorgrids=true,
    yminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mF1},
    xlabel={Model Size (number of trainable parameters)},
    ylabel style={xshift=-0cm,yshift=-0.4cm},
    %xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

%inner sep  =  sqrt(training time)*2

\node[draw, circle, inner sep=5,draw=none, fill=OMNICOLOR] (omni) at (axis cs:11600000,74.2) {};
\node[draw, circle, inner sep=4.1,draw=none, fill=OMNICOLOR!50] at (axis cs:11600000,74.2) {};
\node [right=0.1cm of omni.east, text=OMNICOLOR] {\bf \underline{OmniSat} (ours)};

\node[draw, circle, inner sep=16.7,draw=none, fill=SATMAECOLOR] (scale) at (axis cs:43300000,61.5) {};
\node[draw, circle, inner sep=14.4,draw=none, fill=SATMAECOLOR!50] at (axis cs:43300000,61.5) {};
\node [above right=0cm and -0.1cm of scale.west, text=SATMAECOLOR!95!black, anchor=east] {\bf SatMAE};

\node[draw, circle, inner sep=16,draw=none, fill=SCALECOLOR, opacity=0.8] (scale) at (axis cs:44000000,62.5) {};
\node[draw, circle, inner sep=13.7,draw=none, fill=SCALECOLOR!50, opacity=0.8] at (axis cs:44000000,62.5) {};
\node [above right=0.5cm and 1.5cm of scale.east, text=SCALECOLOR, anchor=east] {\bf ScaleMAE};

\node[draw, circle, inner sep=2.9,draw=none, fill=TAECOLOR] (tae) at (axis cs:24300000,71.2) {};
\node [below=0.1cm of tae.south, text=TAECOLOR] {\bf PSE+LTAE+ResNet};

\node[draw, circle, inner sep=4.1,draw=none, fill=UTTCOLOR] (tae) at (axis cs:27000000,56.7) {};
\node [right=0.1cm of tae.east, text=UTTCOLOR] {\bf UT\&T};

\node[draw, circle, inner sep=3.8,draw=none, fill=CROMACOLOR] (croma) at (axis cs:50000000,61) {};
\node[draw, circle, inner sep=1.6,draw=none, fill=CROMACOLOR!50] at (axis cs:50000000,61) {};
\node [right=5mm of croma.west, text=CROMACOLOR] {\bf CROMA};

\node[draw, circle, inner sep=5.6,draw=none, fill=DOFACOLOR] (dofa) at (axis cs:111000000,72) {};
\node[draw=none] (dofa) at (axis cs:111000000,72) {\faGlobe};
\node [left=0.3cm of dofa.west, text=DOFACOLOR] {\bf DOFA};

\def\legpos{3000000}

\node[draw=black, circle, inner sep=10, anchor=south] (n1) at (axis cs:\legpos,57.5) {};
\node[draw=black, circle, inner sep=5, anchor=south] (n2) at (axis cs:\legpos,57.5) {};
\draw [-] (n1.north) -- ++ (0.8cm,0cm);
\draw [-] (n2.north) -- ++ (0.8cm,0cm);
\node[draw=none,anchor=north, right=0.8cm of n1.north] (x) {\footnotesize 100h};
\node[draw=none,anchor=west, right=0.8cm of n2.north] (x) {\footnotesize  25h};

\node[draw=none,anchor=south, below=of n2, yshift=1cm] (x) { \footnotesize \;\;\;training time};
\node[draw=none,anchor=south, below=of n2, yshift=0.7cm] (x) { \footnotesize (GPU-h)};

\node[draw=none, circle, inner sep=6, anchor=center,fill=black] (nf) at (axis cs:\legpos,67) {};
\node[draw=none, circle, inner sep=4, anchor=center, fill=black!50] (np) at (axis cs:\legpos,67) {};
\draw [-] (np.center) -- ++ (0.8cm,0cm);
\draw [-, black] (nf.north) ++ (0cm, -0mm) -- ++ (0.8cm,0cm);
\node[draw=none,anchor=north, right=0.8cm of np.center, text=black] (x) {\footnotesize pre-training};
\node[draw=none,anchor=west, below right=-3mm and 0.8cm of nf.north] (x) {\footnotesize  fine-tuning};


\end{semilogxaxis}
\end{tikzpicture}

==> figures/time_size_bk.tex <==

%\resizebox{\columnwidth}{!}{
%\hspace{-0.40cm}
\begin{tikzpicture}
\begin{axis}[%
    width=.8\linewidth,
    height=.3\textheight,
    scale only axis,
    ytick={55,60,65,70,75},
    %yticklabels={50,55,60,65,70,75},
    xtick={0,20000000,40000000,60000000},
    xmin=0,
    xmax=60000000,
    ymin=55,
    ymax=75,
    axis x line*=bottom,
    axis y line*=left,
    xminorgrids=true,
    yminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mF1},
    xlabel={Model Size (number of trainable parameters)},
    ylabel style={xshift=-0cm,yshift=-0.2cm},
    %xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

%inner sep  =  sqrt(training time)*2

\node[draw, circle, inner sep=10,draw=none, fill=OMNICOLOR] (omni) at (axis cs:11600000,74.2) {};
\node[draw, circle, inner sep=8.2,draw=none, fill=OMNICOLOR!50] at (axis cs:11600000,74.2) {};
\node [right=0.1cm of omni.east, text=OMNICOLOR] {\bf \underline{OmniSat} (ours)};

\node[draw, circle, inner sep=33.5,draw=none, fill=SATMAECOLOR] (scale) at (axis cs:43300000,61.5) {};
\node[draw, circle, inner sep=28.7,draw=none, fill=SATMAECOLOR!50] at (axis cs:43300000,61.5) {};
\node [above right=0cm and -0.1cm of scale.west, text=SATMAECOLOR!95!black, anchor=east] {\bf SatMAE};

\node[draw, circle, inner sep=32,draw=none, fill=SCALECOLOR, opacity=0.8] (scale) at (axis cs:44000000,62.5) {};
\node[draw, circle, inner sep=27.2,draw=none, fill=SCALECOLOR!50, opacity=0.8] at (axis cs:44000000,62.5) {};
\node [above right=1.5cm and .8cm of scale.west, text=SCALECOLOR, anchor=east] {\bf ScaleMAE};

\node[draw, circle, inner sep=5.8,draw=none, fill=TAECOLOR] (tae) at (axis cs:24300000,71.2) {};
\node [right=0.1cm of tae.east, text=TAECOLOR] {\bf PSE+LTAE+ResNet};

\node[draw, circle, inner sep=8.25,draw=none, fill=UTTCOLOR] (tae) at (axis cs:27000000,56.7) {};
\node [right=0.1cm of tae.east, text=UTTCOLOR] {\bf UT\&T};

\node[draw, circle, inner sep=7.6,draw=none, fill=CROMACOLOR] (croma) at (axis cs:50000000,61) {};
\node[draw, circle, inner sep=3.1,draw=none, fill=CROMACOLOR!50] at (axis cs:50000000,61) {};
\node [below left=0.1cm and -0.1cm of croma.west, text=CROMACOLOR] {\bf CROMA};


\node[draw=black, circle, inner sep=20, anchor=south] (n1) at (axis cs:7500000,57.5) {};
\node[draw=black, circle, inner sep=10, anchor=south] (n2) at (axis cs:7500000,57.5) {};
\draw [-] (n1.north) -- ++ (1.2cm,0cm);
\draw [-] (n2.north) -- ++ (1.2cm,0cm);
\node[draw=none,anchor=north, right=1.2cm of n1.north] (x) {\footnotesize 100h};
\node[draw=none,anchor=west, right=1.2cm of n2.north] (x) {\footnotesize  25h};

\node[draw=none,anchor=south, below=of n2, yshift=1cm] (x) { \footnotesize \;\;\;training time};
\node[draw=none,anchor=south, below=of n2, yshift=0.7cm] (x) { \footnotesize (GPU-h)};

\node[draw=none, circle, inner sep=12, anchor=center,fill=black] (nf) at (axis cs:7500000,67) {};
\node[draw=none, circle, inner sep=8, anchor=center, fill=black!50] (np) at (axis cs:7500000,67) {};
\draw [-] (np.center) -- ++ (1.2cm,0cm);
\draw [-, black!50] (nf.north) ++ (0cm, -1mm) -- ++ (1.2cm,0cm);
\node[draw=none,anchor=north, right=1.2cm of np.center, text=black!50] (x) {\footnotesize pretraining};
\node[draw=none,anchor=west, below right=-1.5mm and 1.2cm of nf.north] (x) {\footnotesize  fine-tuning};
\end{axis}
\end{tikzpicture}

==> figures/time_size_poster.tex <==


%\resizebox{\columnwidth}{!}{
%\hspace{-0.40cm}
\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.7\linewidth,
    height=.18\textheight,
    scale only axis,
    ytick={60,65,70,75},
    %yticklabels={50,55,60,65,70,75},
    xtick={10000000,50000000,100000000},
    xticklabels={$10^7$,$5\cdot10^7$,$10^8$},
    xmin=10000000,
    xmax=125000000,
    ymin=55,
    ymax=75,
    axis x line*=bottom,
    axis y line*=left,
    xminorgrids=true,
    yminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={\scriptsize  mF1},
    xlabel={\scriptsize Model Size },
    ylabel style={xshift=-0cm,yshift=+0.5cm},
    %xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

%inner sep  =  sqrt(training time)*2

\node[draw, circle, inner sep=4,draw=none, fill=OMNICOLOR] (omni) at (axis cs:11600000,74.2) {};
\node[draw, circle, inner sep=4.1,draw=none, fill=OMNICOLOR!50] at (axis cs:11600000,74.2) {};
\node [right=0.1cm of omni.east, text=OMNICOLOR] {\bf \underline{OmniSat} (ours)};

\node[draw, circle, inner sep=16.8,draw=none, fill=SATMAECOLOR] (sat) at (axis cs:43300000,61.5) {};
\node[draw, circle, inner sep=14.3,draw=none, fill=SATMAECOLOR!50] at (axis cs:43300000,61.5) {};
\node [above right=0cm and 1.5cm of sat.east, text=SATMAECOLOR!95!black, anchor=east] {\bf SatMAE};

\node[draw, circle, inner sep=16,draw=none, fill=SCALECOLOR, opacity=0.8] (scale) at (axis cs:44000000,62.5) {};
\node[draw, circle, inner sep=13.6,draw=none, fill=SCALECOLOR!50, opacity=0.8] at (axis cs:44000000,62.5) {};
\node [above right=0.8cm and 1.6cm of scale.east, text=SCALECOLOR, anchor=east] {\bf ScaleMAE};

\node[draw, circle, inner sep=2.9,draw=none, fill=TAECOLOR] (tae) at (axis cs:24300000,71.2) {};
\node [right=0.1cm of tae.east, text=TAECOLOR] {\bf PSE+LTAE};

\node[draw, circle, inner sep=4.1,draw=none, fill=UTTCOLOR] (tae) at (axis cs:27000000,56.7) {};
\node [right=0.1cm of tae.east, text=UTTCOLOR] {\bf UT\&T};

\node[draw, circle, inner sep=3.7,draw=none, fill=CROMACOLOR] (croma) at (axis cs:50000000,61) {};
\node[draw, circle, inner sep=1.5,draw=none, fill=CROMACOLOR!50] at (axis cs:50000000,61) {};
\node [below left=0.1cm and -0.1cm of croma.west, text=CROMACOLOR] {\bf CROMA};

\node[draw, circle, inner sep=5.8,draw=none, fill=DOFACOLOR] (dofa) at (axis cs:111000000,72) {};
\node[draw=none] (dofa) at (axis cs:111000000,72) {\faGlobe};
\node [left=0.3cm of dofa.west, text=DOFACOLOR] {\bf DOFA};

\def\legpos{14000000}

\node[draw=black, circle, inner sep=10, anchor=south] (n1) at (axis cs:\legpos,59) {};
\node[draw=black, circle, inner sep=5, anchor=south] (n2) at (axis cs:\legpos,59) {};
\draw [-] (n1.north) -- ++ (0.6cm,0cm);
\draw [-] (n2.north) -- ++ (0.6cm,0cm);
\node[draw=none,anchor=north, right=0.6cm of n1.north] (x) {\scriptsize 100h};
\node[draw=none,anchor=west, right=0.6cm of n2.north] (x) {\scriptsize  25h};

\node[draw=none,anchor=south, below=of n2, yshift=1cm] (x) { \scriptsize \;\;\;training time};
\node[draw=none,anchor=south, below=of n2, yshift=0.7cm] (x) { \scriptsize (GPU-h)};

\node[draw=none, circle, inner sep=6, anchor=center,fill=black] (nf) at (axis cs:\legpos,67) {};
\node[draw=none, circle, inner sep=4, anchor=center, fill=black!50] (np) at (axis cs:\legpos,67) {};
\draw [-] (np.center) -- ++ (0.6cm,0cm);
\draw [-, black!50] (nf.north) ++ (0cm, -1mm) -- ++ (0.6cm,0cm);
\node[draw=none,anchor=north, right=0.6cm of np.center, text=black!50] (x) {\scriptsize pretraining};
\node[draw=none,anchor=west, below right=-1.5mm and 0.6cm of nf.north] (x) {\scriptsize  fine-tuning};


\end{semilogxaxis}
\end{tikzpicture}

==> figures/treesat_coverage.tex <==
    \begin{tikzpicture}
\begin{axis}[
    xlabel={\% annotated},
    ylabel={mIoU},
    xmin=0, xmax=100,
    ymin=20, ymax=80,
    xtick={1,5,10,25,50,100},
    ytick={20,30,40,50,60,70,80},
    legend pos=south east,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

 \addplot[blue, ultra thick, dotted, mark=*, mark options={solid}] coordinates {(1,23.9) (5,47.2) (10,52.2) (25,63.7) (50,69.2) (100,73.3)};

 \addplot[blue, ultra thick, mark=square] coordinates {(1,36.8) (5,48.0) (10,61.1) (25,62.3) (50,69.3) (100,74.2)};

 %\addplot[red, ultra thick, mark=o] coordinates {(1,45) (5,55) (10,44.1) (25,68) (50,78) (100,61.4)};

  %\addplot[green, ultra thick, mark=diamond] coordinates {(1,40) (5,50) (10,46.9) (25,69) (50,79) (100,63.6)};
   
\legend{\textbf{OmniSAT (scratch)}, \textbf{OmniSAT (pretrained)},  SatMAE (pretrained), ScaleMAE (pretrained),}

\end{axis}
\end{tikzpicture}
